Fixed-to-Variable Length Resolution Coding for Target Distributions

The number of random bits required to approximate a target distribution in terms of un-normalized informational divergence is considered. It is shown that for a variable-to-variable length encoder, this number is lower bounded by the entropy of the target distribution. A fixed-to-variable length encoder is constructed using M-type quantization and Tunstall coding. It is shown that the encoder achieves in the limit an un-normalized informational divergence of zero with the number of random bits per generated symbol equal to the entropy of the target distribution. Numerical results show that the proposed encoder significantly outperforms the optimal block-to-block encoder in the finite length regime.

==> figures/ratedivergence.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ratedivergence.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.97036293bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76470973)%
    \put(0,0){\includegraphics[width=\unitlength]{ratedivergence.pdf}}%
    \put(0.20877053,0.03505997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.34040514,0.03505997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.45587617,0.03505997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.57942896,0.03505997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.70298181,0.03505997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.8265346,0.03505997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.95832428,0.03505997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.06525534,0.06843386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03828303,0.13675129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.03828303,0.20506879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.03828303,0.27323119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.03828303,0.34154862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.08}}}%
    \put(0.04910529,0.40969162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.03828303,0.47800906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.12}}}%
    \put(0.03828303,0.54632649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.14}}}%
    \put(0.03828303,0.61448889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.16}}}%
    \put(0.03828303,0.68280632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.18}}}%
    \put(0.04910529,0.75096872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.01418677,0.20743273){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{informational divergence in bits}}}}%
    \put(0.43634028,0.00422502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{rate in bits per symbol}}}%
    \put(0.70696053,0.6565516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=6$}}}%
    \put(0.70696053,0.60693629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=9$}}}%
    \put(0.70696053,0.55887147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m=12$}}}%
    \put(0.57206894,0.36041031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{block-to-block}}}%
    \put(0.31003816,0.1650501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fixed-to}}}%
    \put(0.31016219,0.13404055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{variable length}}}%
  \end{picture}%
\endgroup%

